Generalization and Representational Limits of Graph Neural Networks

We address two fundamental questions about graph neural networks (GNNs). First, we prove that several important graph properties cannot be computed by GNNs that rely entirely on local information. Such GNNs include the standard message passing models, and more powerful spatial variants that exploit local graph structure (e.g., via relative orientation of messages, or local port ordering) to distinguish neighbors of each node. Our treatment includes a novel graph-theoretic formalism. Second, we provide the first data dependent generalization bounds for message passing GNNs. This analysis explicitly accounts for the local permutation invariance of GNNs. Our bounds are much tighter than existing VC-dimension based guarantees for GNNs, and are comparable to Rademacher bounds for recurrent neural networks.

==> construct1.tex <==
\begin{tikzpicture}
\tikzstyle{main}=[circle, minimum size = 5mm, thick, draw =black!80, node distance = 6mm]
\tikzstyle{connect}=[-latex, thick]
%\tikzstyle{box}=[rectangle, draw=black!100]
%  \node[box,draw=white!100] (Latent) {\textbf{Latent}};
  %\node[main] (L0) [right=of Latent] {$y_0$};
  \node[main, fill=red!20] [xshift=2cm] (PA) {$A_1$};
  \node[main, fill=blue!20] (PB) [right=of PA] {$B_1$};
  \node[main, fill=magenta!60] (PC) [below=of PB] {$C_1$};
 \node[main, fill=cyan] (PD) [below=of PA] {$D_1$};
 
%  \node[main, fill=red!20] [below=of PD, yshift=0.5cm] (PA2) {$A_2$};
%   \node[main, fill=blue!20] (PB2) [right=of PA2] {$B_2$};
%   \node[main, fill=magenta!60] (PC2) [below=of PB2] {$C_2$};
%  \node[main, fill=cyan] (PD2) [below=of PA2] {$D_2$};
 
 \node[main, fill=red!20] [right=of PB] (PA2) {$A_2$};
  \node[main, fill=blue!20] (PB2) [right=of PA2] {$B_2$};
  \node[main, fill=magenta!60] (PC2) [below=of PB2] {$C_2$};
 \node[main, fill=cyan] (PD2) [below=of PA2] {$D_2$};
 
 
 \node[main, fill=red!20] (L1) [right=of PB2, xshift=1cm] {$\underline{A}_1$};
  \node[main, fill=blue!20] (L2) [right=of L1] {$\underline{B}_1$};
  \node[main, fill=magenta!60] (L3) [right=of L2] {$\underline{C}_1$};
  \node[main, fill=cyan] (Lt) [right=of L3] {$\underline{D}_1$};
  %\node[box,draw=white!100] (Observed) [below=of Latent] {\textbf{Observed}};
  \node[main,fill=cyan] (O1) [below=of L1] {$\underline{D}_2$};
  \node[main,fill=magenta!60] (O2) [right=of O1,below=of L2] {$\underline{C}_2$};
  \node[main,fill=blue!20] (O3) [right=of O2,below=of L3] {$\underline{B}_2$};
  \node[main,fill=red!20] (Ot) [right=of O3,below=of Lt] {$\underline{A}_2$};
%   \path (L3) -- node[auto=false]{\ldots} (Lt);
%   %\path (L0) edge [connect] (L1)
%   \path     (L1) edge [connect] (L2)
%         (L2) edge [connect] (L3)
%         (L3) -- node[auto=false]{\ldots} (Lt);

\draw [ultra thick] (PA) -- (PB) node [very near start, yshift=0.2cm] {1};
 \draw [ultra thick] (PA) -- (PB) node [very near end, yshift=0.2cm] {1}; 
 
 \draw [ultra thick] (PB) -- (PC) node [very near start, xshift=0.2cm] {2};
 \draw [ultra thick] (PB) -- (PC) node [very near end, xshift=0.2cm, yshift=0.05cm] {2}; 
 \draw [ultra thick] (PC) -- (PD) node [very near start, yshift=0.2cm] {1};
 \draw [ultra thick] (PC) -- (PD) node [very near end, yshift=0.2cm] {1}; 
 
 \draw [ultra thick] (PD) -- (PA) node [very near start, xshift=-0.2cm, yshift=1pt] {2};
 \draw [ultra thick] (PD) -- (PA) node [very near end, xshift=-0.2cm] {2};
 
 \draw [ultra thick] (PA2) -- (PB2) node [very near start, yshift=0.2cm] {1};
 \draw [ultra thick] (PA2) -- (PB2) node [very near end, yshift=0.2cm] {1}; 
 
 \draw [ultra thick] (PB2) -- (PC2) node [very near start, xshift=0.2cm] {2};
 \draw [ultra thick] (PB2) -- (PC2) node [very near end, xshift=0.2cm, yshift=0.05cm] {2}; 
 \draw [ultra thick] (PC2) -- (PD2) node [very near start, yshift=0.2cm] {1};
 \draw [ultra thick] (PC2) -- (PD2) node [very near end, yshift=0.2cm] {1}; 
 
 \draw [ultra thick] (PD2) -- (PA2) node [very near start, xshift=-0.2cm, yshift=1pt] {2};
 \draw [ultra thick] (PD2) -- (PA2) node [very near end, xshift=-0.2cm] {2};
 
 \draw [ultra thick] (L1) -- (L2) node [very near start, yshift=0.2cm] {1};
 \draw [ultra thick] (L1) -- (L2) node [very near end, yshift=0.2cm] {1};
 
 \draw [ultra thick] (L2) -- (L3) node [very near start, yshift=0.2cm] {2};
 \draw [ultra thick] (L2) -- (L3) node [very near end, yshift=0.2cm] {2};
 
 \draw [ultra thick] (L3) -- (Lt) node [very near start, yshift=0.2cm] {1};
 \draw [ultra thick] (L3) -- (Lt) node [very near end, yshift=0.2cm] {1};
 
 \draw [ultra thick] (O1) -- (O2) node [very near start, yshift=0.2cm] {1};
 \draw [ultra thick] (O1) -- (O2) node [very near end, yshift=0.2cm] {1};
 
 \draw [ultra thick] (O2) -- (O3) node [very near start, yshift=0.2cm] {2};
 \draw [ultra thick] (O2) -- (O3) node [very near end, yshift=0.2cm] {2};
 
 \draw [ultra thick] (O3) -- (Ot) node [very near start, yshift=0.2cm] {1};
 \draw [ultra thick] (O3) -- (Ot) node [very near end, yshift=0.2cm] {1};
 
 \draw [ultra thick] (O1) -- (L1) node [very near start, xshift=-0.2cm, yshift=1pt] {2};
 \draw [ultra thick] (O1) -- (L1) node [very near end, xshift=-0.2cm] {2};
 
 \draw [ultra thick] (Ot) -- (Lt) node [very near start, xshift=0.2cm, yshift=1pt] {2};
 \draw [ultra thick] (Ot) -- (Lt) node [very near end, xshift=0.2cm] {2};
 
 
        \foreach \from/\to in {L1/O1, L1/L2, L2/L3, L3/Lt, Lt/Ot, O1/O2, O2/O3, O3/Ot, PA/PB, PB/PC, PC/PD, PD/PA,
        PA2/PB2, PB2/PC2, PC2/PD2, PD2/PA2}
 \draw [ultra thick] (\from) -- (\to); 
         \node[rectangle,draw=white!100, below=of PA, yshift=1cm, xshift=0.7cm] {\bm{$S_4$}};
         \node[rectangle,draw=white!100, below=of PA2, yshift=1cm, xshift=0.7cm] {\bm {$S_4$}};
\node[rectangle,draw=white!100, below=of L1, yshift=1cm, xshift=2cm] {\bm{$S_8$}};
    
%   \path (O1) edge [connect] (O2)
%         (O2) edge [connect] (O3)
%         (O3) -- node[auto=false]{\ldots} (Ot);
%   \path (L1) edge [connect] (O1);
%   \path (L2) edge [connect] (O2);
%   \path (L3) edge [connect] (O3);
%   \path (Lt) edge [connect] (Ot);
%   \draw[dashed]  [below=of L1,above=of O1];
\end{tikzpicture}


==> construct2.tex <==
\begin{tikzpicture}
\tikzstyle{main}=[circle, minimum size = 5mm, thick, draw =black!80, node distance = 7mm]
\tikzstyle{connect}=[-latex, thick]
%\tikzstyle{box}=[rectangle, draw=black!100]
%  \node[box,draw=white!100] (Latent) {\textbf{Latent}};
  %\node[main] (L0) [right=of Latent] {$y_0$};
  \node[main, fill=red!20] [xshift=2cm, yshift=1cm] (PA) {$A_1$};
  \node[main, fill=blue!20] (PB) [right=of PA, yshift=-1cm] {$B_1$};
  \node[main, fill=magenta!60] (PC) [left=of PB, yshift=-1cm] {$C_1$};
 \node[main, fill=cyan] (PD) [left=of PA, yshift=-1cm] {$D_1$};
 
 \node[main, fill=red!20] [right=of PA, xshift=2.7cm] (PA2) {$A_2$};
  \node[main, fill=blue!20] (PB2) [right=of PA2, yshift=-1cm] {$B_2$};
  \node[main, fill=magenta!60] (PC2) [left=of PB2, yshift=-1cm] {$C_2$};
 \node[main, fill=cyan] (PD2) [left=of PA2, yshift=-1cm] {$D_2$};

\draw [ultra thick] (PA) -- (PB) node [very near start, xshift=0.2cm, yshift=1pt] {1};
 \draw [ultra thick] (PA) -- (PB) node [very near end, yshift=0.2cm] {1};
 
 \draw [ultra thick] (PA2) -- (PB2) node [very near start, xshift=0.2cm, yshift=1pt] {1};
 \draw [ultra thick] (PA2) -- (PB2) node [very near end, yshift=0.2cm] {1};
 
 \draw [ultra thick] (PB) -- (PC) node [very near start, xshift=-0.2cm, yshift=2pt] {2};
 \draw [ultra thick] (PB) -- (PC) node [very near end, yshift=0.2cm] {2};
 
 \draw [ultra thick] (PB2) -- (PC2) node [very near start, xshift=-0.2cm, yshift=2pt] {2};
 \draw [ultra thick] (PB2) -- (PC2) node [very near end, yshift=0.2cm] {2};
 
 \draw [ultra thick] (PC) -- (PD) node [very near start, xshift=0.1cm, yshift=4pt] {1};
 \draw [ultra thick] (PC) -- (PD) node [very near end, yshift=0.1cm, xshift=0.1cm] {1};
 
 \draw [ultra thick] (PC2) -- (PD2) node [very near start, xshift=0.1cm, yshift=4pt] {1};
 \draw [ultra thick] (PC2) -- (PD2) node [very near end, yshift=0.1cm, xshift=0.1cm] {1};

\draw [ultra thick] (PD) -- (PA) node [very near start, xshift=-0.1cm, yshift=5pt] {2};
 \draw [ultra thick] (PD) -- (PA) node [very near end, xshift=-0.2cm, yshift=0.1cm] {2};
 
 \draw [ultra thick] (PD2) -- (PA2) node [very near start, xshift=-0.1cm, yshift=5pt] {2};
 \draw [ultra thick] (PD2) -- (PA2) node [very near end, xshift=-0.2cm, yshift=0.1cm] {2};
 
 \draw [ultra thick] (PD) -- (PB) node [very near start, xshift=-0.1cm, yshift=5pt] {3};
 \draw [ultra thick] (PD) -- (PB) node [very near end, xshift=-0.05cm, yshift=0.2cm] {3};
 
  \draw [ultra thick] (PD2) -- (PB2) node [very near start, xshift=-0.1cm, yshift=5pt] {3};
 \draw [ultra thick] (PD2) -- (PB2) node [very near end, xshift=-0.05cm, yshift=0.2cm] {3};

%  \foreach \from/\to in {PA/PB, PB/PC, PC/PD, PD/PA, PB/PD, PA2/PB2, PB2/PC2, PC2/PD2, PD2/PA2, PB2/PD2}
%  \draw [ultra thick] (\from) -- (\to); 
   
   \node[main, fill=red!20] [xshift=6cm, yshift=0.5cm, left=of PA2] (RA) {$\underline{A}_1$};
  \node[main, fill=blue!20] (RB) [right=of RA, yshift=-1cm] {$\underline{B}_1$};
  \node[main, fill=magenta!60] (RC) [left=of RB] {$\underline{C}_1$};
 \node[main, fill=cyan] (RD) [left=of RA, yshift=-1cm] {$\underline{D}_1$};

\draw [ultra thick] (RA) -- (RB) node [very near start, xshift=0.2cm, yshift=1pt] {1};
 \draw [ultra thick] (RA) -- (RB) node [very near end, yshift=0.2cm] {1};
 
 \draw [ultra thick] (RC) -- (RD) node [very near start, xshift=-0.1cm, yshift=0.2cm] {1};
 \draw [ultra thick] (RC) -- (RD) node [near end, yshift=0.2cm] {1};
 
 \draw [ultra thick] (RB) -- (RC) node [very near start, xshift=-0.1cm, yshift=0.2cm] {2};
 \draw [ultra thick] (RB) -- (RC) node [very near end, yshift=0.2cm] {2};
 
 \draw [ultra thick] (RD) -- (RA) node [very near start, xshift=-0.1cm, yshift=0.2cm] {2};
 \draw [ultra thick] (RD) -- (RA) node [very near end, yshift=0.2cm, xshift=-0.1cm] {2};
 
 

 \foreach \from/\to in {RA/RB, RB/RC, RC/RD, RD/RA}
 \draw [ultra thick] (\from) -- (\to); 
  
%   \tikzstyle{box}=[rectangle, draw=black!100]
 \node[rectangle,draw=white!100, below=of PA, yshift=0.9cm] {\bm{$G_1$}};
 \node[rectangle,draw=white!100, below=of PA2, yshift=0.9cm] {\bm{$G_1$}};
 
 
  
  \node[main, fill=red!20] [below=of RC, yshift=0.5cm] (BA) {$\underline{A}_2$};
  \node[main, fill=cyan] (BD) [right=of BA, yshift=-1cm] {$\underline{D}_2$};
  \node[main, fill=magenta!60] (BC) [left=of BD] {$\underline{C}_2$};
 \node[main, fill=blue!20] (BB) [left=of BA, yshift=-1cm] {$\underline{B}_2$};


\draw [ultra thick] (BA) -- (BD) node [very near start, xshift=0.2cm, yshift=1pt] {1};
 \draw [ultra thick] (BA) -- (BD) node [very near end, yshift=0.2cm] {1};
 
 \draw [ultra thick] (BC) -- (BB) node [very near start, xshift=-0.1cm, yshift=0.2cm] {1};
 \draw [ultra thick] (BC) -- (BB) node [near end, yshift=0.2cm] {1};
 
 \draw [ultra thick] (BD) -- (BC) node [very near start, xshift=-0.1cm, yshift=0.2cm] {2};
 \draw [ultra thick] (BD) -- (BC) node [very near end, yshift=0.2cm] {2};
 
 \draw [ultra thick] (BB) -- (BA) node [very near start, xshift=-0.1cm, yshift=0.2cm] {2};
 \draw [ultra thick] (BB) -- (BA) node [very near end, yshift=0.2cm, xshift=-0.1cm] {2};
 
 \draw [ultra thick] (BB) -- (RD) node [very near start, xshift=-0.2cm] {3};
 \draw [ultra thick] (BB) -- (RD) node [very near end, yshift=-0.1cm, xshift=-0.2cm] {3};
 
 \draw [ultra thick] (BD) -- (RB) node [very near start, xshift=-0.2cm] {3};
 \draw [ultra thick] (BD) -- (RB) node [very near end, yshift=-0.1cm, xshift=-0.2cm] {3};

%  \foreach \from/\to in {BA/BB, BB/BC, BC/BD, BD/BA, RB/BD, RD/BB}
%  \draw [ultra thick] (\from) -- (\to); 
\node[rectangle,draw=white!100, below=of RD, yshift=1cm, xshift=0.8cm] {\bm{$G_2$}};
  
%         \foreach \from/\to in {L1/O1, L1/L2, L2/L3, L3/Lt, Lt/Ot, O1/O2, O2/O3, O3/Ot, PA/PB, PB/PC, PC/PD, PD/PA, PB/PD}
%  \draw (\from) -- (\to); 
        
    
%   \path (O1) edge [connect] (O2)
%         (O2) edge [connect] (O3)
%         (O3) -- node[auto=false]{\ldots} (Ot);
%   \path (L1) edge [connect] (O1);
%   \path (L2) edge [connect] (O2);
%   \path (L3) edge [connect] (O3);
%   \path (Lt) edge [connect] (Ot);
%   \draw[dashed]  [below=of L1,above=of O1];
\end{tikzpicture}


==> construct3.tex <==
\begin{figure}[!htb]
\begin{tikzpicture}
\tikzstyle{main}=[circle, minimum size = 5mm, thick, draw =black!80, node distance = 10mm]
\tikzstyle{connect}=[-latex, thick]
%\tikzstyle{box}=[rectangle, draw=black!100]
%  \node[box,draw=white!100] (Latent) {\textbf{Latent}};
  %\node[main] (L0) [right=of Latent] {$y_0$};
  \node[main, fill=red!20]  (PA) {$A$};
  \node[main, fill=blue!20] (PB) [right=of PA, yshift=-1cm] {$B$};
  \node[main, fill=magenta!60] (PC) [left=of PB, yshift=-1cm] {$C$};
 \node[main, fill=cyan] (PD) [left=of PA, yshift=-1cm] {$D$};

 \foreach \from/\to in {PA/PB, PB/PC, PC/PD, PD/PA, PB/PD, PA/PC}
 \draw (\from) -- (\to); 
   
   \node[main, fill=red!20] [xshift=8cm, yshift=1cm, left=of PA] (RA) {$A_1$};
  \node[main, fill=blue!20] (RB) [right=of RA, yshift=-1cm] {$B_1$};
  \node[main, fill=magenta!60] (RC) [left=of RB, yshift=-1cm] {$C_1$};
 \node[main, fill=cyan] (RD) [left=of RA, yshift=-1cm] {$D_1$};

 \foreach \from/\to in {RA/RB, RB/RC, RC/RD, RD/RA}
 \draw (\from) -- (\to); 
  
  \tikzstyle{box}=[rectangle, draw=black!100]
  \node[box,draw=white!100, below=of PC] {\textbf{Clique}};
  
  \node[main, fill=red!20] [below=of RC, yshift=-1cm] (BA) {$A_2$};
  \node[main, fill=cyan] (BD) [right=of BA, yshift=-1cm] {$D_2$};
  \node[main, fill=magenta!60] (BC) [left=of BD, yshift=-1cm] {$C_2$};
 \node[main, fill=blue!20] (BB) [left=of BA, yshift=-1cm] {$B_2$};

 \foreach \from/\to in {BA/BB, BB/BC, BC/BD, BD/BA, RB/BD, RD/BB, RC/BA}
 \draw (\from) -- (\to); 
 
 
 \node[main, fill=magenta!60] [xshift=4cm, right=of RA] (QC) {$C_3$};
  \node[main, fill=blue!20] (QB) [right=of QC, yshift=-1cm] {$B_3$};
  \node[main, fill=red!20] (QA) [left=of QB, yshift=-1cm] {$A_3$};
 \node[main, fill=cyan] (QD) [left=of QC, yshift=-1cm] {$D_3$};

 \foreach \from/\to in {PA/PB, PB/PC, PC/PD, PD/PA, PB/PD, PA/PC}
 \draw (\from) -- (\to); 
   
   \node[main, fill=red!20] [xshift=8cm, yshift=1cm, left=of PA] (RA) {$A_1$};
  \node[main, fill=blue!20] (RB) [right=of RA, yshift=-1cm] {$B_1$};
  \node[main, fill=magenta!60] (RC) [left=of RB, yshift=-1cm] {$C_1$};
 \node[main, fill=cyan] (RD) [left=of RA, yshift=-1cm] {$D_1$};

 \foreach \from/\to in {RA/RB, RB/RC, RC/RD, RD/RA}
 \draw (\from) -- (\to); 
  
  \tikzstyle{box}=[rectangle, draw=black!100]
  \node[box,draw=white!100, below=of PC] {\textbf{Clique}};
  
  \node[main, fill=red!20] [below=of RC, yshift=-1cm] (BA) {$A_2$};
  \node[main, fill=cyan] (BD) [right=of BA, yshift=-1cm] {$D_2$};
  \node[main, fill=magenta!60] (BC) [left=of BD, yshift=-1cm] {$C_2$};
 \node[main, fill=blue!20] (BB) [left=of BA, yshift=-1cm] {$B_2$};

 \foreach \from/\to in {QA/QB, QA/QD, QC/QD, QC/QB}
 \draw (\from) -- (\to); 
 
 \node[main, fill=magenta!60] [below=of QA, yshift=-1cm] (SC) {$C_4$};
  \node[main, fill=cyan] (SD) [right=of SC, yshift=-1cm] {$D_4$};
  \node[main, fill=red!20] (SA) [left=of SD, yshift=-1cm] {$A_4$};
 \node[main, fill=blue!20] (SB) [left=of SC, yshift=-1cm] {$B_4$};

 \foreach \from/\to in {QA/QB, QA/QD, QC/QD, QC/QB, SA/SB, SA/SD, SB/SC, SC/SD, QD/SB, QB/SD, RA/QC, BC/SA, QA/SC}
 \draw (\from) -- (\to); 
 \node[box,draw=white!100, below=of SA, xshift=-3cm] {\textbf{Graph without any cliques}};
 
%   \node[box,draw=white!100, below=of RC] {\textbf{No clique}};
  
%         \foreach \from/\to in {L1/O1, L1/L2, L2/L3, L3/Lt, Lt/Ot, O1/O2, O2/O3, O3/Ot, PA/PB, PB/PC, PC/PD, PD/PA, PB/PD}
%  \draw (\from) -- (\to); 
        
    
%   \path (O1) edge [connect] (O2)
%         (O2) edge [connect] (O3)
%         (O3) -- node[auto=false]{\ldots} (Ot);
%   \path (L1) edge [connect] (O1);
%   \path (L2) edge [connect] (O2);
%   \path (L3) edge [connect] (O3);
%   \path (Lt) edge [connect] (Ot);
%   \draw[dashed]  [below=of L1,above=of O1];
\end{tikzpicture}
\end{figure}


==> construct4.tex <==
\begin{tikzpicture}
\tikzstyle{main}=[circle, minimum size = 3mm, thick, draw =black!80]
  %\pic {annotated cuboid};
  %\pic [fill=magenta, text=blue, draw=blue] at (5,0) {annotated cuboid={width=30, height=5, depth=10}};
  %\pic [fill=green, text=green!50!black, draw=green!25!black] at (5,-2) {annotated cuboid={width=6, height=20, depth=15, units=mm}};
  \pic at (1,-3) {annotated cuboid={width=250, height=250, depth=250, scale=.01, units=}};
  \pic at (5,-3) {annotated cuboid={width=250, height=250, depth=250, scale=.01, units=}};
   \pic at (9,-3) {annotated cuboid={width=250, height=250, depth=250, scale=.01, units=}};
   
  %\pic [fill=cyan, text=blue!75!cyan, draw=blue!75!cyan] at (-3,-2) {annotated cuboid={width=15, height=18, depth=13.5, units=}};
 \node[main, fill=cyan] (PD)[yshift=-5.5cm, xshift=1cm] {$D_1$};
 \node[main, fill=red!20]  (PA)[above=of PD, yshift=0.65cm] {$A_1$};
 \node[main,fill=magenta!60]  (PC)[left=of PD, xshift=-0.65cm] {$C_1$};
\node[main, fill=blue!20] (PB) [above=of PC, yshift=0.65cm] {$B_1$};
\foreach \from/\to in {PA/PB, PB/PC, PC/PD, PD/PA}
 \draw[ultra thick] (\from) -- (\to); 
 
 \node[main, fill=cyan] (RD)[yshift=-5.5cm, xshift=5cm] {$D_2$};
 \node[main, fill=red!20]  (RA)[above=of RD, yshift=0.65cm] {$A_2$};
 \node[main,fill=magenta!60]  (RC)[left=of RD, xshift=-0.65cm] {$C_2$};
\node[main, fill=blue!20] (RB) [above=of RC, yshift=0.65cm] {$B_2$};
\foreach \from/\to in {RA/RB, RB/RC, RC/RD, RD/RA}
 \draw[ultra thick] (\from) -- (\to); 
 

\node[main, fill=cyan] (PD2)[yshift=-5.5cm, xshift=9cm] {$\underline{D}_2$}; 
\node[main, fill=red!20]  (PA1)[above=of PD2, yshift=0.6cm] {$\underline{A}_1$};
 \node[main,fill=magenta!60]  (PC2)[left=of PD2, xshift=-0.6cm] {$\underline{C}_2$};
 \node[main, fill=blue!20] (PB1) [above=of PC2, yshift=0.6cm] {$\underline{B}_1$};
 \foreach \from/\to in {PA1/PB1,  PC2/PD2, PD2/PA1}
 \draw[ultra thick] (\from) -- (\to); 
 
 \node[main, fill=red!20] (PA2)[yshift=-4.55cm, xshift=10cm] {$\underline{A}_2$}; 
 \node[main, fill=blue!20] (PB2) [left=of PA2, xshift=-0.7cm] {$\underline{B}_2$};
 \node[main, fill=cyan] (PD1) [above=of PA2, yshift=0.6cm] {$\underline{D}_1$};
 \node[main,fill=magenta!60] (PC1) [left=of PD1, xshift=-0.7cm] {$\underline{C}_1$};
 \foreach \from/\to in {  PB1/PC1, PC1/PD1, PB2/PA2, PD1/PA2, PC2/PB2}
 \draw[ultra thick] (\from) -- (\to); 

\node[draw=white!100, above=of PC, yshift=0.1cm, xshift=1.5cm] {\bm{$G_3$}};

\node[draw=white!100, above=of RC, yshift=0.1cm, xshift=1.5cm] {\bm{$G_3$}};

\node[draw=white!100, above=of PB2, yshift=-1cm, xshift=0.8cm] {\bm{$G_4$}};

% \node[main, fill=red!20]  (PA1)[above=of PD2, yshift=0.1cm] {$A_1$};
%  \node[main,fill=magenta!60]  (PC2)[left=of PD2, xshift=-0.1cm] {$C_2$};
%  \node[main, fill=blue!20] (PB1) [above=of PC2, yshift=0.1cm] {$B_1$};
%  \foreach \from/\to in {PA1/PB1,  PC2/PD2, PD2/PA1}
%  \draw[ultra thick] (\from) -- (\to); 
\end{tikzpicture}


==> construct5.tex <==
\begin{figure}[!htb]
\begin{tikzpicture}
\tikzstyle{main}=[circle, minimum size = 3mm, thick, draw =black!80]
  %\pic {annotated cuboid};
  %\pic [fill=magenta, text=blue, draw=blue] at (5,0) {annotated cuboid={width=30, height=5, depth=10}};
  %\pic [fill=green, text=green!50!black, draw=green!25!black] at (5,-2) {annotated cuboid={width=6, height=20, depth=15, units=mm}};
  \pic at (1,-3) {annotated cuboid={width=250, height=250, depth=250, scale=.01, units=}};
   \pic at (5,-3) {annotated cuboid={width=250, height=250, depth=250, scale=.01, units=}};
  %\pic [fill=cyan, text=blue!75!cyan, draw=blue!75!cyan] at (-3,-2) {annotated cuboid={width=15, height=18, depth=13.5, units=}};
%  \node[main, fill=cyan] (PD)[yshift=-5.5cm, xshift=1cm] {$D$};
 \node (PD)[yshift=-5.5cm, xshift=1cm]{};
 
% \node[main, fill=red!20]  (PA)[above=of PD, yshift=0.8cm] {$A$};

\node[main, fill=blue!20]  (ZB)[above=of PD, yshift=1cm] {$B$};
 
 \node  (PC)[left=of PD, xshift=-1.2cm] {};

\node[main, fill=cyan] (ZD) [above=of PC, yshift=1cm] {$D$};

\node [main, fill=red!20] (ZA) [yshift=-4.55cm, xshift=1.9cm]{$A$};

 \node [main, fill=magenta!60] (ZC) [left=of ZA, xshift=-0.7cm]{$C$};
 
 \foreach \from/\to in {ZA/ZB, ZA/ZD, ZC/ZB, ZC/ZD, ZD/ZB}
 \draw[ultra thick] (\from) -- (\to); 

\node[main, fill=cyan] (ED2)[yshift=-5.5cm, xshift=5cm] {$D_2$};  
\node[main, fill=blue!20]  (EB1)[above=of ED2, yshift=0.6cm] {$B_1$};
 \node[main,fill=blue!20]  (EB2)[left=of ED2, xshift=-0.6cm] {$B_2$};
 \node[main, fill=cyan] (ED1) [above=of EB2, yshift=0.6cm] {$D_1$};
 \foreach \from/\to in {ED1/EB2,  EB1/ED2}
 \draw[ultra thick] (\from) -- (\to); 
 
 \node[main, fill=red!20] (EA1)[yshift=-4.55cm, xshift=6cm] {$A_1$}; 
 \node[main, fill=magenta!60] (EC1) [left=of EA1, xshift=-0.7cm] {$C_1$};
 \node[main, fill=magenta!60] (EC2) [above=of EA1, yshift=0.6cm] {$C_2$};
 \node[main,fill=red!20] (EA2) [left=of EC2, xshift=-0.7cm] {$A_2$};
 
 %\foreach \from/\to in {EA2/EB1, EA1/EB2,  EC1/EB1,  EA2/ED2, EA1/ED1, ED2/EC1, ED1/EC2} %EC2/EB2 not shown
 
 \foreach \from/\to in {EA1/ED1, EA2/EB1, ED2/EC2, EB1/EC1, EA2/ED2, EA1/EB2, ED1/EC1, EB2/ED1, ED2/EB1} %EC2/EB2 not shown
 \draw[ultra thick] (\from) -- (\to); 

\node[draw=white!100, below=of PC, yshift=0.5cm, xshift=1.2cm] {\boldmath $G_5$};

\node[draw=white!100, below=of EC1, yshift=-0.2cm, xshift=0.2cm] {\boldmath $G_6$};
% \node[main, fill=red!20]  (PA1)[above=of PD2, yshift=0.1cm] {$A_1$};
%  \node[main,fill=magenta!60]  (PC2)[left=of PD2, xshift=-0.1cm] {$C_2$};
%  \node[main, fill=blue!20] (PB1) [above=of PC2, yshift=0.1cm] {$B_1$};
%  \foreach \from/\to in {PA1/PB1,  PC2/PD2, PD2/PA1}
%  \draw[ultra thick] (\from) -- (\to); 
\end{tikzpicture}
\end{figure}

==> constructAlternate.tex <==
\begin{tikzpicture}
\tikzstyle{main}=[circle, minimum size = 5mm, thick, draw =black!80, node distance = 6mm]
\tikzstyle{connect}=[-latex, thick]
%\tikzstyle{rectangle}=[rectangle, draw=black!100]
%  \node[rectangle,draw=white!100] (Latent) {\textbf{Latent}};
  %\node[main] (L0) [right=of Latent] {$y_0$};
  \node[main, fill=blue!20] (PB1) {$B_1$};
  \node[main, fill=cyan] (PC1) [below=of PB1, xshift=-1cm, yshift=0.3cm] {$D_1$}; 
  \node[main, fill=magenta!60] (PC2) [below=of PB1, xshift=1cm, yshift=0.3cm] {$C_1$}; 
  
  \node[main, fill=blue!20] (PB2) [right=of PB1, xshift=1.6cm] {$B_2$};
  \node[main, fill=cyan] (PC3) [below=of PB2, xshift=-1cm, yshift=0.3cm] {$D_2$}; 
  \node[main, fill=magenta!60] (PC4) [below=of PB2, xshift=1cm, yshift=0.3cm] {$C_2$}; 
  
 % \foreach \from/\to in {PBa/PCa, PBa/PCb, PCa/PCb, PBb/PCc, PBb/PCd, PCc/PCd}
 %\draw [ultra thick] (\from) -- (\to); 

 \draw [ultra thick] (PB1) -- (PC1) node [near start, yshift=0.2cm, xshift=-0.2cm] {1};
 \draw [ultra thick] (PB1) -- (PC1) node [near end, yshift=0.1cm, xshift=-0.2cm] {1};
 \draw [ultra thick] (PB1) -- (PC2) node [near start, yshift=0.2cm, xshift=0.2cm] {2};
 \draw [ultra thick] (PB1) -- (PC2) node [near end, yshift=0.1cm, xshift=0.2cm] {1};
 \draw [ultra thick] (PC1) -- (PC2) node [very near start, yshift=0.2cm] {2};
 \draw [ultra thick] (PC1) -- (PC2) node [very near end, yshift=0.2cm] {2};
 
 \draw [ultra thick] (PB2) -- (PC3) node [near start, yshift=0.2cm, xshift=-0.2cm] {1};
 \draw [ultra thick] (PB2) -- (PC3) node [near end, yshift=0.1cm, xshift=-0.2cm] {1};
 \draw [ultra thick] (PB2) -- (PC4) node [near start, yshift=0.2cm, xshift=0.2cm] {2};
 \draw [ultra thick] (PB2) -- (PC4) node [near end, yshift=0.1cm, xshift=0.2cm] {1};
 \draw [ultra thick] (PC3) -- (PC4) node [very near start, yshift=0.2cm] {2};
 \draw [ultra thick] (PC3) -- (PC4) node [very near end, yshift=0.2cm] {2};
 
%  \draw [ultra thick] (PB2) -- (PC3) node [near start, yshift=0.2cm, xshift=-0.2cm] {1};
%  \draw [ultra thick] (PB2) -- (PC3) node [near end, yshift=0.1cm, xshift=-0.2cm] {2};
%  \draw [ultra thick] (PB2) -- (PC4) node [near start, yshift=0.2cm, xshift=0.2cm] {2};
%  \draw [ultra thick] (PB2) -- (PC4) node [near end, yshift=0.1cm, xshift=0.2cm] {2};
%  \draw [ultra thick] (PC3) -- (PC4) node [very near start, yshift=0.2cm] {1};
%  \draw [ultra thick] (PC3) -- (PC4) node [very near end, yshift=0.2cm] {1};
 
 \node[main, fill=blue!20] (PBa) [right=of PB2,  xshift=1cm] {$\underline{B}_1$};
 \node[main, fill=magenta!60] (PCa) [right=of PBa, xshift=-0.2cm] {$\underline{C}_1$};
 \node[main, fill=cyan] (PCb) [right=of PCa, xshift=-0.2cm] {$\underline{D}_1$};
 \node[main, fill=blue!20] (PBb) [right=of PCb, xshift=-0.2cm] {$\underline{B}_2$};
 \node[main, fill=magenta!60] (PCd) [below=of PBb, yshift=-0.2cm] {$\underline{C}_2$};
 \node[main, fill=cyan] (PCc) [below=of PBa, yshift=-0.2cm] {$\underline{D}_2$};
 
 \node[rectangle,draw=white!100, below=of PCc,yshift=2.4cm, xshift=1.7cm] {\bm{$\underline{G}$}};
 
 \draw [ultra thick] (PBa) -- (PCa) node [very near start, yshift=0.2cm] {2};
 \draw [ultra thick] (PBa) -- (PCa) node [very near end, yshift=0.2cm] {1};
 \draw [ultra thick] (PCa) -- (PCb) node [very near start, yshift=0.2cm] {2};
 \draw [ultra thick] (PCa) -- (PCb) node [very near end, yshift=0.2cm] {2};
 \draw [ultra thick] (PCb) -- (PBb) node [very near start, yshift=0.2cm] {1};
 \draw [ultra thick] (PCb) -- (PBb) node [very near end, yshift=0.2cm] {1};
 \draw [ultra thick] (PBb) -- (PCd) node [very near start, xshift=0.2cm] {2};
 \draw [ultra thick] (PBb) -- (PCd) node [very near end, xshift=0.2cm] {1};
 \draw [ultra thick] (PCc) -- (PCd) node [very near start, yshift=0.2cm] {2};
 \draw [ultra thick] (PCc) -- (PCd) node [very near end, yshift=0.2cm] {2};
 \draw [ultra thick] (PCc) -- (PBa) node [very near start, xshift=-0.2cm] {1};
 \draw [ultra thick] (PCc) -- (PBa) node [very near end, xshift=-0.2cm] {1};
\node[rectangle,draw=white!100, below=of PC3, yshift=0.8cm, xshift=-0.7cm] {\bm{$G$}};
%  \node[main, fill=cyan] (PD) [below=of PA] {$D$};
%  \node[main, fill=red!20] [below=of PD, yshift=0.5cm] (PA2) {$A$};
%   \node[main, fill=blue!20] (PB2) [right=of PA2] {$B$};
%   \node[main, fill=magenta!60] (PC2) [below=of PB2] {$C$};
%  \node[main, fill=cyan] (PD2) [below=of PA2] {$D$};
%  \node[main, fill=red!20] (L1) [right=of PB, yshift=-1.25cm] {$A_1$};
%   \node[main, fill=blue!20] (L2) [right=of L1] {$B_1$};
%   \node[main, fill=magenta!60] (L3) [right=of L2] {$C_1$};
%   \node[main, fill=cyan] (Lt) [right=of L3] {$D_1$};
%   %\node[rectangle,draw=white!100] (Observed) [below=of Latent] {\textbf{Observed}};
%   \node[main,fill=cyan] (O1) [below=of L1] {$D_2$};
%   \node[main,fill=magenta!60] (O2) [right=of O1,below=of L2] {$C_2$};
%   \node[main,fill=blue!20] (O3) [right=of O2,below=of L3] {$B_2$};
%   \node[main,fill=red!20] (Ot) [right=of O3,below=of Lt] {$A_2$};
% %   \path (L3) -- node[auto=false]{\ldots} (Lt);
% %   %\path (L0) edge [connect] (L1)
% %   \path     (L1) edge [connect] (L2)
% %         (L2) edge [connect] (L3)
% %         (L3) -- node[auto=false]{\ldots} (Lt);
%         \foreach \from/\to in {L1/O1, L1/L2, L2/L3, L3/Lt, Lt/Ot, O1/O2, O2/O3, O3/Ot, PA/PB, PB/PC, PC/PD, PD/PA,
%         PA2/PB2, PB2/PC2, PC2/PD2, PD2/PA2}
%  \draw [ultra thick] (\from) -- (\to); 
%          \node[rectangle,draw=white!100, below=of PA, yshift=1cm, xshift=0.7cm] {\bm $S_4$};
%          \node[rectangle,draw=white!100, below=of PA2, yshift=1cm, xshift=0.7cm] {\bm $S_4$};
% \node[rectangle,draw=white!100, below=of L1, yshift=1cm, xshift=2cm] {\bm $S_8$};
    
% %   \path (O1) edge [connect] (O2)
% %         (O2) edge [connect] (O3)
% %         (O3) -- node[auto=false]{\ldots} (Ot);
% %   \path (L1) edge [connect] (O1);
% %   \path (L2) edge [connect] (O2);
% %   \path (L3) edge [connect] (O3);
% %   \path (Lt) edge [connect] (Ot);
% %   \draw[dashed]  [below=of L1,above=of O1];
\end{tikzpicture}


==> constructPNfails_DMpasses.tex <==
\begin{tikzpicture}
\tikzstyle{main}=[circle, minimum size = 5mm, thick, draw =black!80, node distance = 6mm]
\tikzstyle{connect}=[-latex, thick]
%\tikzstyle{box}=[rectangle, draw=black!100]
%  \node[box,draw=white!100] (Latent) {\textbf{Latent}};
  %\node[main] (L0) [right=of Latent] {$y_0$};
  \node[main, fill=blue!20] (PB1) {$B_1$};
  \node[main, fill=cyan] (PC1) [below=of PB1, xshift=-1cm, yshift=0.3cm] {$D_1$}; 
  \node[main, fill=magenta!60] (PC2) [below=of PB1, xshift=1cm, yshift=0.3cm] {$C_1$}; 
  \node[main, fill=blue!20] (PB2) [below=of PB1, yshift=-0.4cm] {$B_2$};
  \node[main, fill=cyan] (PC3) [below=of PB2, xshift=-1cm, yshift=0.3cm] {$D_2$}; 
  \node[main, fill=magenta!60] (PC4) [below=of PB2, xshift=1cm, yshift=0.3cm] {$C_2$}; 
  
 % \foreach \from/\to in {PBa/PCa, PBa/PCb, PCa/PCb, PBb/PCc, PBb/PCd, PCc/PCd}
 %\draw [ultra thick] (\from) -- (\to); 

 \draw [ultra thick] (PB1) -- (PC1) node [near start, yshift=0.2cm, xshift=-0.2cm] {1};
 \draw [ultra thick] (PB1) -- (PC1) node [near end, yshift=0.1cm, xshift=-0.2cm] {1};
 \draw [ultra thick] (PB1) -- (PC2) node [near start, yshift=0.2cm, xshift=0.2cm] {2};
 \draw [ultra thick] (PB1) -- (PC2) node [near end, yshift=0.1cm, xshift=0.2cm] {1};
 \draw [ultra thick] (PC1) -- (PC2) node [very near start, yshift=0.2cm] {2};
 \draw [ultra thick] (PC1) -- (PC2) node [very near end, yshift=0.2cm] {2};
 
 \draw [ultra thick] (PB2) -- (PC3) node [near start, yshift=0.2cm, xshift=-0.2cm] {1};
 \draw [ultra thick] (PB2) -- (PC3) node [near end, yshift=0.1cm, xshift=-0.2cm] {1};
 \draw [ultra thick] (PB2) -- (PC4) node [near start, yshift=0.2cm, xshift=0.2cm] {2};
 \draw [ultra thick] (PB2) -- (PC4) node [near end, yshift=0.1cm, xshift=0.2cm] {1};
 \draw [ultra thick] (PC3) -- (PC4) node [very near start, yshift=0.2cm] {2};
 \draw [ultra thick] (PC3) -- (PC4) node [very near end, yshift=0.2cm] {2};
 
 \node[main, fill=blue!20] (PBa) [right=of PB1, yshift=-0.5cm, xshift=0.7cm] {$\underline{B}_1$};
 \node[main, fill=magenta!60] (PCa) [right=of PBa, xshift=-0.2cm] {$\underline{C}_1$};
 \node[main, fill=cyan] (PCb) [right=of PCa, xshift=-0.2cm] {$\underline{D}_1$};
 \node[main, fill=blue!20] (PBb) [right=of PCb, xshift=-0.2cm] {$\underline{B}_2$};
 \node[main, fill=magenta!60] (PCd) [below=of PBb, yshift=-0.2cm] {$\underline{C}_2$};
 \node[main, fill=cyan] (PCc) [below=of PBa, yshift=-0.2cm] {$\underline{D}_2$};
 
 \draw [ultra thick] (PBa) -- (PCa) node [very near start, yshift=0.2cm] {2};
 \draw [ultra thick] (PBa) -- (PCa) node [very near end, yshift=0.2cm] {1};
 \draw [ultra thick] (PCa) -- (PCb) node [very near start, yshift=0.2cm] {2};
 \draw [ultra thick] (PCa) -- (PCb) node [very near end, yshift=0.2cm] {2};
 \draw [ultra thick] (PCb) -- (PBb) node [very near start, yshift=0.2cm] {1};
 \draw [ultra thick] (PCb) -- (PBb) node [very near end, yshift=0.2cm] {1};
 \draw [ultra thick] (PBb) -- (PCd) node [very near start, xshift=0.2cm] {2};
 \draw [ultra thick] (PBb) -- (PCd) node [very near end, xshift=0.2cm] {1};
 \draw [ultra thick] (PCc) -- (PCd) node [very near start, yshift=0.2cm] {2};
 \draw [ultra thick] (PCc) -- (PCd) node [very near end, yshift=0.2cm] {2};
 \draw [ultra thick] (PCc) -- (PBa) node [very near start, xshift=-0.2cm] {1};
 \draw [ultra thick] (PCc) -- (PBa) node [very near end, xshift=-0.2cm] {1};
 
 \node[box,draw=white!100, below=of PCc, yshift=1.3cm, xshift=1.7cm] {\boldmath{$\underline{\tilde{G}}$}};
 
 \node[box,draw=white!100, below=of PC3, yshift=1.2cm, xshift=0.9cm] {\boldmath{$\tilde{G}$}};
 
%\node[box,draw=white!100, below=of PA, yshift=1cm, xshift=0.7cm] {\boldmath $S_4$};
  
  
%  \node[main, fill=cyan] (PD) [below=of PA] {$D$};
%  \node[main, fill=red!20] [below=of PD, yshift=0.5cm] (PA2) {$A$};
%   \node[main, fill=blue!20] (PB2) [right=of PA2] {$B$};
%   \node[main, fill=magenta!60] (PC2) [below=of PB2] {$C$};
%  \node[main, fill=cyan] (PD2) [below=of PA2] {$D$};
%  \node[main, fill=red!20] (L1) [right=of PB, yshift=-1.25cm] {$A_1$};
%   \node[main, fill=blue!20] (L2) [right=of L1] {$B_1$};
%   \node[main, fill=magenta!60] (L3) [right=of L2] {$C_1$};
%   \node[main, fill=cyan] (Lt) [right=of L3] {$D_1$};
%   %\node[box,draw=white!100] (Observed) [below=of Latent] {\textbf{Observed}};
%   \node[main,fill=cyan] (O1) [below=of L1] {$D_2$};
%   \node[main,fill=magenta!60] (O2) [right=of O1,below=of L2] {$C_2$};
%   \node[main,fill=blue!20] (O3) [right=of O2,below=of L3] {$B_2$};
%   \node[main,fill=red!20] (Ot) [right=of O3,below=of Lt] {$A_2$};
% %   \path (L3) -- node[auto=false]{\ldots} (Lt);
% %   %\path (L0) edge [connect] (L1)
% %   \path     (L1) edge [connect] (L2)
% %         (L2) edge [connect] (L3)
% %         (L3) -- node[auto=false]{\ldots} (Lt);
%         \foreach \from/\to in {L1/O1, L1/L2, L2/L3, L3/Lt, Lt/Ot, O1/O2, O2/O3, O3/Ot, PA/PB, PB/PC, PC/PD, PD/PA,
%         PA2/PB2, PB2/PC2, PC2/PD2, PD2/PA2}
%  \draw [ultra thick] (\from) -- (\to); 
%          \node[box,draw=white!100, below=of PA, yshift=1cm, xshift=0.7cm] {\boldmath $S_4$};
%          \node[box,draw=white!100, below=of PA2, yshift=1cm, xshift=0.7cm] {\boldmath $S_4$};
% \node[box,draw=white!100, below=of L1, yshift=1cm, xshift=2cm] {\boldmath $S_8$};
    
% %   \path (O1) edge [connect] (O2)
% %         (O2) edge [connect] (O3)
% %         (O3) -- node[auto=false]{\ldots} (Ot);
% %   \path (L1) edge [connect] (O1);
% %   \path (L2) edge [connect] (O2);
% %   \path (L3) edge [connect] (O3);
% %   \path (Lt) edge [connect] (Ot);
% %   \draw[dashed]  [below=of L1,above=of O1];
\end{tikzpicture}


==> constructPNsucceeds_DMPfails.tex <==
\begin{figure}[!htb]
\begin{tikzpicture}
\tikzstyle{main}=[circle, minimum size = 3mm, thick, draw =black!80]
  %\pic {annotated cuboid};
  %\pic [fill=magenta, text=blue, draw=blue] at (5,0) {annotated cuboid={width=30, height=5, depth=10}};
  %\pic [fill=green, text=green!50!black, draw=green!25!black] at (5,-2) {annotated cuboid={width=6, height=20, depth=15, units=mm}};
  \pic at (1,-3) {annotated cuboid={width=250, height=250, depth=250, scale=.01, units=}};
   \pic at (5,-3) {annotated cuboid={width=250, height=250, depth=250, scale=.01, units=}};
  %\pic [fill=cyan, text=blue!75!cyan, draw=blue!75!cyan] at (-3,-2) {annotated cuboid={width=15, height=18, depth=13.5, units=}};
%  \node[main, fill=cyan] (PD)[yshift=-5.5cm, xshift=1cm] {$D$};
 \node (PD)[yshift=-5.5cm, xshift=1cm]{};
 
% \node[main, fill=red!20]  (PA)[above=of PD, yshift=0.8cm] {$A$};

\node[main, fill=blue!20]  (ZB)[above=of PD, yshift=1cm] {$B$};
 
 \node  (PC)[left=of PD, xshift=-1.2cm] {};

\node[main, fill=cyan] (ZD) [above=of PC, yshift=1cm] {$D$};

\node [main, fill=red!20] (ZA) [yshift=-4.55cm, xshift=1.9cm]{$A$};

 \node [main, fill=magenta!60] (ZC) [left=of ZA, xshift=-0.7cm]{$C$};
 
 
 \draw [ultra thick] (ZA) -- (ZB) node [very near start, yshift=0.1cm, xshift=0.2cm] {2};
  \draw [ultra thick] (ZA) -- (ZB) node [very near end, yshift=0.1cm, xshift=0.2cm] {3};
  
  \draw [ultra thick] (ZA) -- (ZD) node [very near start, yshift=0.1cm, xshift=0.2cm] {1};
  \draw [ultra thick] (ZA) -- (ZD) node [very near end, yshift=0.1cm, xshift=0.2cm] {3};
  
  \draw [ultra thick] (ZC) -- (ZB) node [very near start, yshift=0.1cm, xshift=-0.2cm] {1};
  \draw [ultra thick] (ZC) -- (ZB) node [very near end, yshift=0.1cm, xshift=-0.2cm] {2};
  
  \draw [ultra thick] (ZC) -- (ZD) node [very near start, yshift=-0.1cm, xshift=-0.2cm] {2};
  \draw [ultra thick] (ZC) -- (ZD) node [very near end, yshift=-0.1cm, xshift=-0.2cm] {2};
  
  \draw [ultra thick] (ZB) -- (ZD) node [very near start, yshift=0.2cm] {1};
  \draw [ultra thick] (ZB) -- (ZD) node [very near end, yshift=0.2cm] {1};
 
 
 \foreach \from/\to in {ZA/ZB, ZA/ZD, ZC/ZB, ZC/ZD, ZD/ZB}
 \draw[ultra thick] (\from) -- (\to); 
 
 

\node[main, fill=cyan] (ED2)[yshift=-5.5cm, xshift=5cm] {$D_2$};  
\node[main, fill=blue!20]  (EB1)[above=of ED2, yshift=0.6cm] {$B_1$};
 \node[main,fill=blue!20]  (EB2)[left=of ED2, xshift=-0.6cm] {$B_2$};
 \node[main, fill=cyan] (ED1) [above=of EB2, yshift=0.6cm] {$D_1$};
 %\foreach \from/\to in {ED1/EB1,  EB2/ED2}
 %\draw[ultra thick] (\from) -- (\to); 
 
 \node[main, fill=red!20] (EA1)[yshift=-4.55cm, xshift=6cm] {$A_1$}; 
 \node[main, fill=magenta!60] (EC1) [left=of EA1, xshift=-0.7cm] {$C_1$};
 \node[main, fill=magenta!60] (EC2) [above=of EA1, yshift=0.6cm] {$C_2$};
 \node[main,fill=red!20] (EA2) [left=of EC2, xshift=-0.7cm] {$A_2$};
 \foreach \from/\to in 
 {EA2/EB1, EB1/ED2, ED2/EC2}
 %{EA2/EB2, EA1/EB1,  EC1/EB1,  EA2/ED2, EA1/ED1, ED2/EC1, ED1/EC2} %EC2/EB2 not shown 
  \draw[ultra thick] (\from) -- (\to); 
 
 
%  {EA2/EB1, EA1/EB2,  EC1/EB1,  EA2/ED2, EA1/ED1, ED2/EC1, ED1/EC2} %EC2/EB2 not shown 
%  \draw[ultra thick] (\from) -- (\to); 

\node[draw=white!100, below=of PC, yshift=0.5cm, xshift=1.2cm] {\boldmath $G_5$};

\node[draw=white!100, below=of EC1, yshift=-0.2cm, xshift=0.2cm] {\boldmath $G_6$};
% \node[main, fill=red!20]  (PA1)[above=of PD2, yshift=0.1cm] {$A_1$};
%  \node[main,fill=magenta!60]  (PC2)[left=of PD2, xshift=-0.1cm] {$C_2$};
%  \node[main, fill=blue!20] (PB1) [above=of PC2, yshift=0.1cm] {$B_1$};
%  \foreach \from/\to in {PA1/PB1,  PC2/PD2, PD2/PA1}
%  \draw[ultra thick] (\from) -- (\to); 
\end{tikzpicture}
\end{figure}

==> constructWLvPN.tex <==
\begin{tikzpicture}
\tikzstyle{main}=[circle, minimum size = 5mm, thick, draw =black!80, node distance = 6mm]
\tikzstyle{connect}=[-latex, thick]
%\tikzstyle{rectangle}=[rectangleangle, draw=black!100]
%  \node[rectangle,draw=white!100] (Latent) {\textbf{Latent}};
  %\node[main] (L0) [right=of Latent] {$y_0$};
  \node[main, fill=blue!20] (PB1) {$B_1$};
  \node[main, fill=cyan] (PC1) [below=of PB1, xshift=-1cm, yshift=0.3cm] {$D_1$}; 
  \node[main, fill=magenta!60] (PC2) [below=of PB1, xshift=1cm, yshift=0.3cm] {$C_1$}; 
  \node[main, fill=blue!20] (PB2) [right=of PB1, xshift=1.6cm] {$B_2$};
  \node[main, fill=cyan] (PC3) [below=of PB2, xshift=-1cm, yshift=0.3cm] {$D_2$}; 
  \node[main, fill=magenta!60] (PC4) [below=of PB2, xshift=1cm, yshift=0.3cm] {$C_2$}; 
  
 % \foreach \from/\to in {PBa/PCa, PBa/PCb, PCa/PCb, PBb/PCc, PBb/PCd, PCc/PCd}
 %\draw [ultra thick] (\from) -- (\to); 

 \draw [ultra thick] (PB1) -- (PC1) node [near start, yshift=0.2cm, xshift=-0.2cm] {1};
 \draw [ultra thick] (PB1) -- (PC1) node [near end, yshift=0.1cm, xshift=-0.2cm] {1};
 \draw [ultra thick] (PB1) -- (PC2) node [near start, yshift=0.2cm, xshift=0.2cm] {2};
 \draw [ultra thick] (PB1) -- (PC2) node [near end, yshift=0.1cm, xshift=0.2cm] {1};
 \draw [ultra thick] (PC1) -- (PC2) node [very near start, yshift=0.2cm] {2};
 \draw [ultra thick] (PC1) -- (PC2) node [very near end, yshift=0.2cm] {2};
 
 \draw [ultra thick] (PB2) -- (PC3) node [near start, yshift=0.2cm, xshift=-0.2cm] {1};
 \draw [ultra thick] (PB2) -- (PC3) node [near end, yshift=0.1cm, xshift=-0.2cm] {2};
 \draw [ultra thick] (PB2) -- (PC4) node [near start, yshift=0.2cm, xshift=0.2cm] {2};
 \draw [ultra thick] (PB2) -- (PC4) node [near end, yshift=0.1cm, xshift=0.2cm] {2};
 \draw [ultra thick] (PC3) -- (PC4) node [very near start, yshift=0.2cm] {1};
 \draw [ultra thick] (PC3) -- (PC4) node [very near end, yshift=0.2cm] {1};
 
 \node[main, fill=blue!20] (PBa) [right=of PB2,  xshift=1cm] {$\underline{B}_1$};
 \node[main, fill=magenta!60] (PCa) [right=of PBa, xshift=-0.2cm] {$\underline{C}_1$};
 \node[main, fill=cyan] (PCb) [right=of PCa, xshift=-0.2cm] {$\underline{D}_1$};
 \node[main, fill=blue!20] (PBb) [right=of PCb, xshift=-0.2cm] {$\underline{B}_2$};
 \node[main, fill=magenta!60] (PCd) [below=of PBb, yshift=-0.2cm] {$\underline{C}_2$};
 \node[main, fill=cyan] (PCc) [below=of PBa, yshift=-0.2cm] {$\underline{D}_2$};
 
 \node[rectangle,draw=white!100, below=of PCc,yshift=2.4cm, xshift=1.7cm] {\bm{$\underline{G}$}};
 
 \draw [ultra thick] (PBa) -- (PCa) node [very near start, yshift=0.2cm] {2};
 \draw [ultra thick] (PBa) -- (PCa) node [very near end, yshift=0.2cm] {1};
 \draw [ultra thick] (PCa) -- (PCb) node [very near start, yshift=0.2cm] {2};
 \draw [ultra thick] (PCa) -- (PCb) node [very near end, yshift=0.2cm] {2};
 \draw [ultra thick] (PCb) -- (PBb) node [very near start, yshift=0.2cm] {1};
 \draw [ultra thick] (PCb) -- (PBb) node [very near end, yshift=0.2cm] {1};
 \draw [ultra thick] (PBb) -- (PCd) node [very near start, xshift=0.2cm] {2};
 \draw [ultra thick] (PBb) -- (PCd) node [very near end, xshift=0.2cm] {2};
 \draw [ultra thick] (PCc) -- (PCd) node [very near start, yshift=0.2cm] {2};
 \draw [ultra thick] (PCc) -- (PCd) node [very near end, yshift=0.2cm] {1};
 \draw [ultra thick] (PCc) -- (PBa) node [very near start, xshift=-0.2cm] {1};
 \draw [ultra thick] (PCc) -- (PBa) node [very near end, xshift=-0.2cm] {1};
\node[rectangle,draw=white!100, below=of PC3, yshift=0.8cm, xshift=-0.7cm] {\bm{$G$}};
%  \node[main, fill=cyan] (PD) [below=of PA] {$D$};
%  \node[main, fill=red!20] [below=of PD, yshift=0.5cm] (PA2) {$A$};
%   \node[main, fill=blue!20] (PB2) [right=of PA2] {$B$};
%   \node[main, fill=magenta!60] (PC2) [below=of PB2] {$C$};
%  \node[main, fill=cyan] (PD2) [below=of PA2] {$D$};
%  \node[main, fill=red!20] (L1) [right=of PB, yshift=-1.25cm] {$A_1$};
%   \node[main, fill=blue!20] (L2) [right=of L1] {$B_1$};
%   \node[main, fill=magenta!60] (L3) [right=of L2] {$C_1$};
%   \node[main, fill=cyan] (Lt) [right=of L3] {$D_1$};
%   %\node[rectangle,draw=white!100] (Observed) [below=of Latent] {\textbf{Observed}};
%   \node[main,fill=cyan] (O1) [below=of L1] {$D_2$};
%   \node[main,fill=magenta!60] (O2) [right=of O1,below=of L2] {$C_2$};
%   \node[main,fill=blue!20] (O3) [right=of O2,below=of L3] {$B_2$};
%   \node[main,fill=red!20] (Ot) [right=of O3,below=of Lt] {$A_2$};
% %   \path (L3) -- node[auto=false]{\ldots} (Lt);
% %   %\path (L0) edge [connect] (L1)
% %   \path     (L1) edge [connect] (L2)
% %         (L2) edge [connect] (L3)
% %         (L3) -- node[auto=false]{\ldots} (Lt);
%         \foreach \from/\to in {L1/O1, L1/L2, L2/L3, L3/Lt, Lt/Ot, O1/O2, O2/O3, O3/Ot, PA/PB, PB/PC, PC/PD, PD/PA,
%         PA2/PB2, PB2/PC2, PC2/PD2, PD2/PA2}
%  \draw [ultra thick] (\from) -- (\to); 
%          \node[rectangle,draw=white!100, below=of PA, yshift=1cm, xshift=0.7cm] {\bm $S_4$};
%          \node[rectangle,draw=white!100, below=of PA2, yshift=1cm, xshift=0.7cm] {\bm $S_4$};
% \node[rectangle,draw=white!100, below=of L1, yshift=1cm, xshift=2cm] {\bm $S_8$};
    
% %   \path (O1) edge [connect] (O2)
% %         (O2) edge [connect] (O3)
% %         (O3) -- node[auto=false]{\ldots} (Ot);
% %   \path (L1) edge [connect] (O1);
% %   \path (L2) edge [connect] (O2);
% %   \path (L3) edge [connect] (O3);
% %   \path (Lt) edge [connect] (Ot);
% %   \draw[dashed]  [below=of L1,above=of O1];
\end{tikzpicture}

